Conformal Blocks in Two and Four Dimensions from Oscillator Representations

The explicit computation of higher-point conformal blocks in any dimension is usually a challenging task. For two-dimensional conformal field theories in Euclidean signature, the oscillator formalism proves to be very efficient. We demonstrate this by reproducing the general $n$-point global conformal block in the comb channel in an elegant and direct manner. Exploiting similarities to the representation theory of two-dimensional CFTs, we extend the oscillator formalism to the computation of higher-point conformal blocks in four Euclidean dimensions. As a proof of concept, we explicitly compute the scalar four-point block with scalar exchange within this framework and discuss the extension to the higher-point case.

==> tikz/2d_1stlevelchi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}    
%\usepackage{physics}
%\begin{document}
\def\tkzscl{1}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
     circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
         \coordinate[label=left:$z$\,] (z) at (2.5,0);
         \coordinate[label=right:\,$\Bar{u}\phantom{|}$] (u) at (4,0);
         \draw[thick,dashed] (4,0) --node[above] {} (z);
         \filldraw [fill=white] (u) circle (3pt);
        \filldraw (u) circle (1pt);
        \draw (u) circle (3pt);
         \fill (z) circle (3pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_1stlevelpsi.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{bbold}    
% \usepackage{physics}
% \begin{document}
\def\tkzscl{1}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
     circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
         \coordinate[label=left:$\phantom{|}u$\,] (u) at (2.5,0);
         \coordinate[label=right:\,$z$] (z) at (4,0);
         \draw[thick,dashed] (4,0) --node[above] {} (u);
         \fill[white] (u) circle (3pt);
         \draw(u) circle (3pt);
         \fill (z) circle (3pt);
     \end{tikzpicture}
%\end{document}

==> tikz/2d_2ndlevelchi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$z_2$\,] (z_1) at (-2,2);
        \coordinate[label=left:$z_1$\,] (z_2) at (-2,-2);
        \coordinate[label=right:\,$\Bar{u}$] (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \filldraw [fill=white] (u_1) circle (6pt);
        \filldraw (u_1) circle (2pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_2ndlevelpsi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=right:\,$z_1$] (z_1) at (2,2);
        \coordinate[label=right:\,$z_2$] (z_2) at (2,-2);
        \coordinate[label=left:$u$\,] (u_1) at (-3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_2ptfct.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{bbold}    
% \usepackage{physics}
% \begin{document}
\def\tkzscl{1}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
     circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
         \coordinate[label=left:$\phantom{|}z_1$\,] (u) at (2.5,0);
         \coordinate[label=right:\,$z_2\phantom{|}$] (z) at (4,0);
         \draw[thick] (4,0) --node[above] {} (u);
         \fill (u) circle (3pt);
         \fill (z) circle (3pt);
     \end{tikzpicture}
%\end{document}

==> tikz/2d_2ptfct_chi.tex <==
\def\tkzscl{1}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
     circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
         \coordinate[label=left:$\phantom{|}z_1$\,] (z) at (2.5,0);
         \coordinate[label=right:\,$\Bar{u}\phantom{|}$] (u) at (4,0);
         \draw[thick,dashed] (4,0) --node[above] {} (z);
         \filldraw [fill=white] (u) circle (3pt);
        \filldraw (u) circle (1pt);
        \draw (u) circle (3pt);
         \fill (z) circle (3pt);
\end{tikzpicture}

==> tikz/2d_2ptfct_psi.tex <==
\def\tkzscl{1}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
     circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
         \coordinate[label=left:$\phantom{|}u$\,] (u) at (2.5,0);
         \coordinate[label=right:\,$z_2\phantom{|}$] (z) at (4,0);
         \draw[thick,dashed] (4,0) --node[above] {} (u);
         \fill[white] (u) circle (3pt);
         \draw(u) circle (3pt);
         \fill (z) circle (3pt);
     \end{tikzpicture}

==> tikz/2d_3ptfct.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=right:\,$z_2$] (z_1) at (2,2);
        \coordinate[label=right:\,$z_3$] (z_2) at (2,-2);
        \coordinate[label=left:$z_1$\,] (u_1) at (-3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_5ptfct_chi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$1$\,] (z_1) at (-2,2);
        \coordinate[label=left:$\infty$\,] (z_2) at (-2,-2);
        \coordinate[label=above:\,$\Bar{u}_1\phantom{|}$] (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \filldraw [fill=white] (u_1) circle (6pt);
        \filldraw (u_1) circle (2pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_5ptfct_omega.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$\xi_1$\,] (z_1) at (0,2.2);
        \coordinate[label=below:$u_1\phantom{|}$\,] (u_1) at (-3,0);
        \coordinate[label=below:$\phantom{|}\bar{u}_2$] (u_2) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick, dashed] (u_2) --node[above] {$\mathbb{h}_2$} (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
        \fill[white] (u_2) circle (6pt);
        \filldraw (u_2) circle (2pt);
        \draw (u_2) circle (6pt);
        \draw[draw=none] (0,0) -- (0,-2.6);
\end{tikzpicture}
%\end{document}

==> tikz/2d_5ptfct_psi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=right:\,$\xi_2$] (z_1) at (2,2);
        \coordinate[label=right:\,$0$] (z_2) at (2,-2);
        \coordinate[label=above:$u_2\phantom{|}$\,] (u_1) at (-3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_2$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_n-1ptfunc_inductive.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
        \coordinate[label=left:$z_1\,$] (z_1) at (-1,-1);
        \coordinate[label=left:$z_2\,$] (z_2) at (-1,1);
        \coordinate[label=left:$z_3$] (z_3) at (1.5,1);
        \coordinate[label=left:$z_{n-3}$] (z_n-2) at (4.5,1);
        \coordinate[label=right:$z_{n-2}$] (z_n-1) at (7,1);
        \coordinate[label=right:$\ \bar{u}_{n-3}$] (z_n) at (7,-1);
        \coordinate (u_1) at (1.5,0);
        \coordinate (u_2) at (2.5,0);
        \coordinate (u_3) at (3.5,0);
        \coordinate (u_4) at (4.5,0);
        \coordinate (u_5) at (6,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick] (z_3) -- (u_1);
        \draw[thick] (z_n-2) -- (u_4);
        \draw[thick] (z_n-1) -- (u_5);
        \draw[thick, dashed ] (z_n) -- node[right] {\ $\mathbb{h}_{n-3}$} (u_5);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_1$} (u_1);
        \draw[thick, dashed] (u_1) -- node[above] {$\mathbb{h}_2$} (u_2);
        \draw[thick, dashed] (u_3) -- node[above] {$\mathbb{h}_{n-5}$} (u_4);
        \draw[thick, dashed] (u_4) -- node[above] {$\mathbb{h}_{n-4}$} (u_5);
        \fill (z_1) circle (3pt);
        \fill (z_2) circle (3pt);
        \fill (z_3) circle (3pt);
        \fill (z_n-2) circle (3pt);
        \fill (z_n-1) circle (3pt);
        \filldraw [fill=white] (z_n) circle (3pt);
        \filldraw (z_n) circle (1pt);
        \draw[draw=none](3.2,-0.25) -- node[above] {\scalebox{1.1}{$\cdots$}} (2.8,-0.25);
    \end{tikzpicture}

==> tikz/2d_nptfct_chi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$z_2$\,] (z_1) at (-2,2);
        \coordinate[label=left:$z_1$\,] (z_2) at (-2,-2);
        \coordinate[label=above:\,$\Bar{u}_1\phantom{|}$] (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \filldraw [fill=white] (u_1) circle (6pt);
        \filldraw (u_1) circle (2pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_nptfct_omega.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$z_{n-2}$\,] (z_1) at (0,2.2);
        \coordinate[label=below:$u_{n-4}\phantom{|}$\,] (u_1) at (-3,0);
        \coordinate[label=below:\,$\bar{u}_{n-3}\phantom{|}$] (u_2) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick, dashed] (u_2) --node[above] {$\mathbb{h}_{n-3}$} (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_{n-4}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
        \fill[white] (u_2) circle (6pt);
        \filldraw (u_2) circle (2pt);
        \draw (u_2) circle (6pt);
        \draw[draw=none] (0,0) -- (0,-2.6);
\end{tikzpicture}
%\end{document}

==> tikz/2d_nptfct_psi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$z_{n-1}$\,\,] (z_1) at (2,2);
        \coordinate[label=left:$z_n$\,] (z_2) at (2,-2);
        \coordinate[label=below:$u_{n-3}\phantom{|}$\,] (u_1) at (-3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_{n-3}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_omega.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$z$\,] (z_1) at (0,2);
        \coordinate[label=left:$u_1$\,] (u_1) at (-3,0);
        \coordinate[label=right:\,$\bar{u}_2$] (u_2) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick, dashed] (u_2) --node[above] {$\mathbb{h}_2$} (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
        \fill[white] (u_2) circle (6pt);
        \filldraw (u_2) circle (2pt);
        \draw (u_2) circle (6pt);
        \draw[draw=none] (0,0) -- (0,-2.4);
\end{tikzpicture}
%\end{document}

==> tikz/4d_2ndlevelOmega.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:\,$U_1\phantom{|}$] (u_1) at (-2.5,0);
        \coordinate[label=right:\,$U_2^\dagger\phantom{|}$](u_2) at (2.5,0);
        \coordinate[label=above:$X_3$]  (z_1) at (0,2.83);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_1$} (u_1);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_2$} (u_2);
        \fill (z_1) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
        \filldraw [fill=white] (u_2) circle (6pt);
        \filldraw (u_2) circle (2pt);
        \draw (u_2) circle (6pt);
        \draw[draw=none] (0,0) -- (0,-3.9);
\end{tikzpicture}
%\end{document}

==> tikz/4d_2ndlevelchi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$X_2$\,] (z_1) at (-2,2);
        \coordinate[label=left:$X_1$\,] (z_2) at (-2,-2);
        \coordinate[label=right:\,$U^\dagger\phantom{|}$] (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \filldraw [fill=white] (u_1) circle (6pt);
        \filldraw (u_1) circle (2pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/4d_2ndlevelchi2.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$X_2$\,] (z_1) at (-2,2);
        \coordinate[label=left:$X_1$\,] (z_2) at (-2,-2);
        \coordinate[label=right:\,$U_1^\dagger\phantom{|}$] (u_1) at (2.5,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \filldraw [fill=white] (u_1) circle (6pt);
        \filldraw (u_1) circle (2pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/4d_2ndlevelpsi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=right:\,$X_3$] (z_1) at (2,2);
        \coordinate[label=right:\,$X_4$] (z_2) at (2,-2);
        \coordinate[label=left:$U$\,] (u_1) at (-3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/4d_2ndlevelpsi2.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=right:\,$X_4$] (z_1) at (2,2);
        \coordinate[label=right:\,$X_5$] (z_2) at (2,-2);
        \coordinate[label=left:$U_2$\,] (u_1) at (-2.5,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_2$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/4d_4ptblock.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$X_2$\,] (z_2) at (-2,2);
        \coordinate[label=left:$X_1$\,] (z_1) at (-2,-2);
        \coordinate[label=right:\,$X_3$] (z_3) at (5,2);
        \coordinate[label=right:\,$X_4$] (z_4) at (5,-2);
        \coordinate (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick] (z_3) -- (u_1);
        \draw[thick] (z_4) -- (u_1);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill (z_3) circle (6pt);
        \fill (z_4) circle (6pt);
    \end{tikzpicture}
%\end{document}

==> tikz/4d_5ptblock.tex <==
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$X_2$\,] (z_2) at (-2,2);
        \coordinate[label=left:$X_1$\,] (z_1) at (-2,-2);
        \coordinate[label=above:$X_3$] (z_3) at (3,2.83);
        \coordinate[label=right:\,$X_4$] (z_4) at (8,2);
        \coordinate[label=right:\,$X_5$] (z_5) at (8,-2);
        \coordinate (u_1) at (3,0);
        \coordinate (u_2) at (6,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick] (z_3) -- (u_1);
        \draw[thick] (z_4) -- (u_2);
        \draw[thick] (z_5) -- (u_2);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_1$} (u_1);
        \draw[thick, dashed] (u_1) -- node[above] {$\mathbb{\Delta}_2$} (u_2);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill (z_3) circle (6pt);
        \fill (z_4) circle (6pt);
        \fill (z_5) circle (6pt);
\end{tikzpicture}

==> tikz/osc_omega_glued.tex <==
\begin{tikzpicture}[baseline={([yshift=-.65ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
    \coordinate[] (w_1) at (2.5,0);
    \fill (w_1) circle (3pt);
    \draw[thick] (3.95,0) --node[above] {$\Delta$} (w_1);
     \draw[thick,dashed] (5,0) circle (30pt);
     \coordinate[label=above right:$\Deltabb$] (h) at (6.1,0);
    \end{tikzpicture}

==> tikz/osc_omega_glueing.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.65ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
        \coordinate[] (u) at (5,1);
        \coordinate[] (belowu) at (5.25,1);
        \coordinate[] (ubar) at (5,-1);
        \coordinate[] (aboveubar) at (5.25,-1);
        \coordinate[] (w_1) at (2.5,0);
        \draw[thick,dashed] (u) -- node[above left] {$\Deltabb$} (4,0);
        \draw[thick,dashed] (ubar) -- node[below left] {$\Deltabb$} (4,0);
        \draw[thick] (4,0) --node[above] {$\Delta$} (w_1);
        \fill (w_1) circle (3pt);
        \draw (u) circle (3pt);
        \draw[{Latex[round]}-{Latex[round]},solid] (aboveubar) to[out=-10,in=10, looseness=1.5] (belowu);
        \fill[white] (u) circle (3pt);
        \fill[white] (ubar) circle (3pt);
        \filldraw (ubar) circle (1pt);
        \draw (ubar) circle (3pt);
    \end{tikzpicture}
